The RAIL Principles for Neurosymbolic AI: Reasoning, Assurances, Interfacing and Learning

Neurosymbolic AI systems that integrate machine learning and symbolic reasoning are rapidly gaining attention. They complement the data-intensive statistical approaches of neural networks and language models with symbolic reasoning algorithms to function in high-stakes domains or in low-data regimes that characterize many real-world applications. We argue that the neurosymbolic combination of machine learning and formal reasoning is not a niche approach within AI, but rather includes many already successful techniques that are of crucial importance to the development of reliable, efficient and, ultimately, trustworthy systems. This perspective prompts a re-examination of the design of current AI systems. We show that many leading AI systems, including some that are not traditionally considered as neurosymbolic, can be analysed from the perspective of four principles of neurosymbolic AI design: Reasoning, Assurances, Interfacing and Learning (RAIL). Applying the RAIL framework offers a unified view of seemingly disparate AI systems, ranging from physics-aware machine learning to neuro-guided search (such as Google DeepMind's Alpha-* suite), causal learning and tool-augmented Large Language Models. Importantly, the RAIL principles will enable engineers to make better-informed and more principled decisions about the design and deployment of production-level AI systems. In this article, we introduce the RAIL principles, examine how they can be applied across major areas of AI, and illustrate how they may guide practitioners to integrate neurosymbolic methods into next-generation AI technologies.

==> radarplot-LLMs-tools.tex <==
\begin{tikzpicture}
\begin{polaraxis}[
    % optional, keep square if omitted
    % Set the max value of the chart (e.g., score out of 10)
    ymax=5,
    % Define the labels for each spoke (angle)
    xtick={0, 90, 180, 270},
    xticklabel style={font=\Huge},
    xticklabels={R, A, I, L},
    xticklabel style={inner sep=10pt},
    % --- GRAY AXIS STYLING ---
    % Color the outer circle gray
    axis line style={gray},
    % Color the inner numbers gray
    yticklabel style={text=black!70, font=\Large},
    % Color the major and minor grid lines
    major grid style={gray},
    minor grid style={gray!40},
    axis on top,
    % Customize grid lines
    grid=both,
%    major grid style={line width=0.5pt,draw=gray!50},
%    minor grid style={line width=0.2pt,draw=gray!20},
    minor tick num=1
]

% LLMs without tools
% Format: (Angle, Value)
\addplot[color=blue, thick, mark=*, fill=blue!20, opacity=0.5, mark options={fill=blue!80, draw=blue!80, solid}] coordinates {

    (0, 2)   % Reasoning
    (90, 1)  % Assurances
    (180, 1) % Interfacing
    (270, 4) % Learning
    (0, 2)
};
% LLMs with tools
\addplot[color=red, thick, mark=*, fill=red!20, opacity=0.5, mark options={fill=red!80, draw=red!80, solid}] coordinates {
    (0, 5)   % Reasoning
    (90, 5)  % Assurances
    (180, 3) % Interfacing
    (270, 4) % Learning
    (0, 5)
};
\end{polaraxis}
%%    \node[below=0.6cm of current axis.south,
%%          align=center,               % centre‑align the table inside
%%          font=\small]               % consistent font size
%%    {
%%      \begin{tabular}{ll}
%%        \textbf{R}: Reasoning   & \textbf{A}: Assurances \\
%%        \textbf{I}: Interfacing & \textbf{L}: Learning
%%      \end{tabular}
%%    };
\end{tikzpicture}

==> radarplot-knowledge-discovery.tex <==
\begin{tikzpicture}
\begin{polaraxis}[
    % Set the max value of the chart (e.g., score out of 10)
    ymax=5,
    % Define the labels for each spoke (angle)
    xtick={0, 90, 180, 270},
%    xticklabels={Reasoning, Assurances, Interfacing, Learning},
    xticklabel style={font=\Huge},
    xticklabels={R, A, I, L},
    xticklabel style={inner sep=10pt},
    % --- GRAY AXIS STYLING ---
    % Color the outer circle gray
    axis line style={gray},
    % Color the inner numbers gray
    yticklabel style={text=black!70, font=\Large},
    % Color the major and minor grid lines
    major grid style={gray},
    minor grid style={gray!40},
    axis on top,
    % Customize grid lines
    grid=both,
%    major grid style={line width=0.5pt,draw=gray!50},
%    minor grid style={line width=0.2pt,draw=gray!20},
    minor tick num=1
]

% Embedding
% Format: (Angle, Value)
\addplot[color=blue, thick, mark=*, fill=blue!20, opacity=0.5, mark options={fill=blue!80, draw=blue!80, solid}] coordinates {
    (0, 1)   % Reasoning
    (90, 2)  % Assurances
    (180, 2) % Interfacing
    (270, 5) % Learning
    (0, 1)
};
% Rule learning
\addplot[color=red, thick, mark=*, fill=red!20, opacity=0.5, mark options={fill=red!80, draw=red!80, solid}] coordinates {
    (0, 4)   % Reasoning
    (90, 4)  % Assurances
    (180, 5) % Interfacing
    (270, 2) % Learning
    (0, 4)
};

\end{polaraxis}
\end{tikzpicture}

